Integrability Condition in the Statistical Model and the Addition Formula of g = 2 Hyperelliptic Function

The integrability condition of the Ising model is understood as the SU(2) integrability condition and also as the model parameterized by the elliptic function, where the integrability condition is understood as the addition theorem of the elliptic function. The generalization of this integrability condition is to find the solution of the higher rank Lie group integrability condition and also to find the model parameterized by higher genus hyperelliptic function. For the preparation of this purpose, we give the explicit formula of the addition formula for g = 2 hyperelliptic function.

==> (inline-0) <==
\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\
\end{array}\right](u_i,v_i)
+\prod_{i=1}^{4} \vartheta\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\
\end{array}\right](u_i,v_i)
+\prod_{i=1}^{4} \vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\
\end{array}\right](u_i,v_i)
+\prod_{i=1}^{4} \vartheta\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\
\end{array}\right](u_i,v_i)
\nonumber\\
&&\hskip -18mm =\prod_{i=1}^{4} \vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\
\end{array}\right](\tilde{u}_i,\tilde{v}_i)
+\prod_{i=1}^{4} \vartheta\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\
\end{array}\right](\tilde{u}_i,\tilde{v}_i)
+\prod_{i=1}^{4} \vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\
\end{array}\right](\tilde{u}_i,\tilde{v}_i)
+\prod_{i=1}^{4} \vartheta\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\
\end{array}\right](\tilde{u}_i,\tilde{v}_i)  ,
\label{e2-2}\\
&&\hskip -13mm{\rm where}
\nonumber\\
&&\hskip -13mm
\left(\begin{array}{c}
\tilde{u}_1\\
\tilde{u}_2\\
\tilde{u}_3\\
\tilde{u}_4\\
\end{array}\right)
=\left(\begin{array}{c}
(u_1+u_2+u_3+u_4)/2\\
(u_1+u_2-u_3-u_4)/2\\
(u_1-u_2+u_3-u_4)/2\\
(u_1-u_2-u_3+u_4)/2\\
\end{array}\right)  ,
\left(\begin{array}{c}
\tilde{v}_1\\
\tilde{v}_2\\
\tilde{v}_3\\
\tilde{v}_4\\
\end{array}\right)
=\left(\begin{array}{c}
(v_1+v_2+v_3+v_4)/2\\
(v_1+v_2-v_3-v_4)/2\\
(v_1-v_2+v_3-v_4)/2\\
(v_1-v_2-v_3+v_4)/2\\
\end{array}
\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ 
\end{array}\right](\alpha,\beta)\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ 
\end{array}\right](\alpha',\beta')\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ 
\end{array}\right](y+y'+\alpha,z+z'+\beta)\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ 
\end{array}\right](y-y'+\alpha',z-z'+\beta')
\nonumber\\
&&\hskip -15mm +\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\
\end{array}\right](\alpha,\beta)\ 
\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\
\end{array}\right](\alpha',\beta')\ 
\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\
\end{array}\right](y+y'+\alpha,z+z'+\beta)\ 
\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\
\end{array}\right](y-y'+\alpha',z-z'+\beta')
\nonumber\\
&&\hskip -15mm +\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\
\end{array}\right](\alpha,\beta)\ 
\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\
\end{array}\right](\alpha',\beta')\ 
\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\
\end{array}\right](y+y'+\alpha,z+z'+\beta)\ 
\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\
\end{array}\right](y-y'+\alpha',z-z'+\beta')
\nonumber\\
&&\hskip -15mm +\vartheta\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\
\end{array}\right](\alpha,\beta)\ 
\vartheta\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\
\end{array}\right](\alpha',\beta')\ 
\vartheta\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\
\end{array}\right](y+y'+\alpha,z+z'+\beta)\ 
\vartheta\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\
\end{array}\right](y-y'+\alpha',z-z'+\beta')
\nonumber\\
&&\hskip -15mm =\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ 
\end{array}\right](y+\alpha+\alpha',z+\beta+\beta')\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ 
\end{array}\right](y,z)\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ 
\end{array}\right](y'+\alpha-\alpha',z'+\beta-\beta')\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ 
\end{array}\right](y',z')
\nonumber\\
&&\hskip -15mm +\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\
\end{array}\right](y+\alpha+\alpha',z+\beta+\beta')\ 
\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\
\end{array}\right](y,z)\  
\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\
\end{array}\right](y'+\alpha-\alpha',z'+\beta-\beta')\  
\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\
\end{array}\right](y',z')
\nonumber\\
&&\hskip -15mm +\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\
\end{array}\right](y+\alpha+\alpha',z+\beta+\beta')\  
\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\
\end{array}\right](y,z)\  
\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\
\end{array}\right](y'+\alpha-\alpha',z'+\beta-\beta')\  
\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\
\end{array}\right](y',z')
\nonumber\\
&&\hskip -15mm +\vartheta\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\
\end{array}\right](y+\alpha+\alpha',z+\beta+\beta')\ 
\vartheta\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\
\end{array}\right](y,z)\ 
\vartheta\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\
\end{array}\right](y'+\alpha-\alpha',z'+\beta-\beta')\ 
\vartheta\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\
\end{array}
\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ 
\end{array}\right](\alpha,\beta)\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ 
\end{array}\right](0,0)\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ 
\end{array}\right](y+y'+\alpha,z+z'+\beta)\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ 
\end{array}\right](y-y',z-z')
\nonumber\\
&&\hskip -15mm =\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\
\end{array}\right](y+\alpha,z+\beta)\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\
\end{array}\right](y,z)\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\
\end{array}\right](y'+\alpha,z'+\beta)\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\
\end{array}\right](y',z')
\nonumber\\
&&\hskip -15mm -\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\
\end{array}\right](y+\alpha,z+\beta)\ 
\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 1 \ 1 \\
\end{array}\right](y,z)\ 
\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\
\end{array}\right](y'+\alpha,z'+\beta)\ 
\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 1 \ 1 \\
\end{array}\right](y',z')
\nonumber\\
&&\hskip -15mm -\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 1 \ 0 \\
\end{array}\right](y+\alpha,z+\beta)\ 
\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\
\end{array}\right](y,z)\ 
\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 1 \ 0 \\
\end{array}\right](y'+\alpha,z'+\beta)\ 
\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\
\end{array}\right](y',z')
\nonumber\\
&&\hskip -15mm +\vartheta\left[\begin{array}{cc} 1 \ 1 \\ 1 \ 0 \\ 
\end{array}\right](y+\alpha,z+\beta)\ 
\vartheta\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\ 
\end{array}\right](y,z)\ 
\vartheta\left[\begin{array}{cc} 1 \ 1 \\ 1 \ 0 \\ 
\end{array}\right](y'+\alpha,z'+\beta)\ 
\vartheta\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\ 
\end{array}\right](y',z') . 
\label{e2-5}
\end{eqnarray}
\noindent \underline{Kossak's Fundamental Relation 2):}\\ 
\begin{eqnarray}
&&\hskip -15mm  \vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\ 
\end{array}\right](\alpha,\beta)\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\ 
\end{array}\right](0,0)\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ 
\end{array}\right](y+y'+\alpha,z+z'+\beta)\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ 
\end{array}\right](y-y',z-z')
\nonumber\\
&&\hskip -15mm =\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\
\end{array}\right](y+\alpha,z+\beta)\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\
\end{array}\right](y,z)\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\
\end{array}\right](y'+\alpha,z'+\beta)\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\
\end{array}\right](y',z')
\nonumber\\
&&\hskip -15mm -\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 1 \ 0 \\
\end{array}\right](y+\alpha,z+\beta)\ 
\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\
\end{array}\right](y,z)\ 
\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\
\end{array}\right](y'+\alpha,z'+\beta)\ 
\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 1 \ 1 \\
\end{array}\right](y',z')
\nonumber\\
&&\hskip -15mm +\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\
\end{array}\right](y+\alpha,z+\beta)\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\
\end{array}\right](y,z)\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\
\end{array}\right](y'+\alpha,z'+\beta)\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\
\end{array}\right](y',z')
\nonumber\\
&&\hskip -15mm -\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\ 
\end{array}\right](y+\alpha,z+\beta)\ 
\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 1 \ 1 \\ 
\end{array}\right](y,z)\ 
\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 1 \ 0 \\ 
\end{array}\right](y'+\alpha,z'+\beta)\ 
\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\ 
\end{array}\right](y',z') ,  
\label{e2-6}\\
&&\hskip -15mm {\rm for\ such}\ \alpha, \beta\ {\rm as\ } 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\
\end{array}\right](\alpha,\beta)=0.
\nonumber
\end{eqnarray}
\noindent \underline{Kossak's Fundamental Relation 3):}\\ 
\begin{eqnarray}
&&\hskip -15mm  \vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\ 
\end{array}\right](\alpha,\beta)\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\ 
\end{array}\right](0,0)\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ 
\end{array}\right](y+y'+\alpha,z+z'+\beta)\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ 
\end{array}\right](y-y',z-z')
\nonumber\\
&&\hskip -15mm =\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\
\end{array}\right](y+\alpha,z+\beta)\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\
\end{array}\right](y,z)\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\
\end{array}\right](y'+\alpha,z'+\beta)\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\
\end{array}\right](y',z')
\nonumber\\
&&\hskip -15mm -\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 1 \\
\end{array}\right](y+\alpha,z+\beta)\ 
\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 1 \ 0 \\
\end{array}\right](y,z)\ 
\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\
\end{array}\right](y'+\alpha,z'+\beta)\ 
\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 1 \ 1 \\
\end{array}\right](y',z')
\nonumber\\
&&\hskip -15mm +\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\
\end{array}\right](y+\alpha,z+\beta)\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\
\end{array}\right](y,z)\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\
\end{array}\right](y'+\alpha,z'+\beta)\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\
\end{array}\right](y',z')
\nonumber\\
&&\hskip -15mm -\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\ 
\end{array}\right](y+\alpha,z+\beta)\ 
\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 1 \ 1 \\ 
\end{array}\right](y,z)\ 
\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 1 \\ 
\end{array}\right](y'+\alpha,z'+\beta)\ 
\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 1 \ 0 \\ 
\end{array}\right](y',z')
\label{e2-7}\\
&&\hskip -15mm {\rm for\ such\ }\ \alpha, \beta\ {\rm as\ } 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\
\end{array}\right](\alpha,\beta)=0 . 
\nonumber
\end{eqnarray}
\noindent \underline{Addition Formula 1):}\\ 
\noindent Putting $\alpha=1/2$, $\beta=1/2$ in Eq.(\ref{e2-5}), we have 
\begin{eqnarray}
&&\hskip -15mm  \vartheta^2 \left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ 
\end{array}\right](0,0)\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ 
\end{array}\right](y+y',z+z')\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ 
\end{array}\right](y-y',z-z')
\nonumber\\
&&\hskip -15mm 
=\vartheta^2 \left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\
\end{array}\right](y,z)\ 
\vartheta^2 \left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\
\end{array}\right](y',z')\ 
-\vartheta^2 \left[\begin{array}{cc} 1 \ 0 \\ 1 \ 1 \\
\end{array}\right](y,z)\ 
\vartheta^2 \left[\begin{array}{cc} 1 \ 0 \\ 1 \ 1 \\
\end{array}\right](y',z')
\nonumber\\
&&\hskip -15mm 
-\vartheta^2 \left[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\
\end{array}\right](y,z)\ 
\vartheta^2\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\
\end{array}\right](y',z')\ 
+\vartheta^2 \left[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\ 
\end{array}\right](y,z)\ 
\vartheta\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\ 
\end{array}\right](y',z') . 
\label{e2-8}
\end{eqnarray}
\noindent \underline{Addition Formula 2):}\\ 
\noindent Putting $\alpha=0$, $\beta=1/2$ in Eq.(\ref{e2-5}), we have
\begin{eqnarray}
&&\hskip -15mm  
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\ 
\end{array}\right](0,0)\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ 
\end{array}\right](0,0)\
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\ 
\end{array}\right](y+y',z+z')\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ 
\end{array}\right](y-y',z-z')
\nonumber\\
&&\hskip -15mm 
=\vartheta \left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\
\end{array}\right](y',z')\ 
\vartheta \left[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\
\end{array}\right](y',z')\ 
\nonumber\\
&&\hskip -15mm 
-\vartheta \left[\begin{array}{cc} 1 \ 0 \\ 1 \ 1 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 1 \ 0 \\ 0 \ 1 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 1 \ 0 \\ 1 \ 1 \\
\end{array}\right](y',z')\ 
\vartheta \left[\begin{array}{cc} 1 \ 0 \\ 0 \ 1 \\
\end{array}\right](y',z')\ 
\nonumber\\
&&\hskip -15mm 
-\vartheta \left[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 0 \ 1 \\ 1 \ 1 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\
\end{array}\right](y',z')\ 
\vartheta \left[\begin{array}{cc} 0 \ 1 \\ 1 \ 1 \\
\end{array}\right](y',z')\ 
\nonumber\\
&&\hskip -15mm 
+\vartheta \left[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 1 \ 1 \\ 1 \ 1 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\
\end{array}\right](y',z')\ 
\vartheta \left[\begin{array}{cc} 1 \ 1 \\ 1 \ 1 \\
\end{array}\right](y',z')\ .  
\label{e2-9}
\end{eqnarray} 
\noindent \underline{Addition Formula 3):}\\ 
\noindent Putting $\alpha=1/2$, $\beta=0$ in Eq.(\ref{e2-5}), we have
\begin{eqnarray}
&&\hskip -15mm  
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\ 
\end{array}\right](0,0)\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ 
\end{array}\right](0,0)\
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\ 
\end{array}\right](y+y',z+z')\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ 
\end{array}\right](y-y',z-z')
\nonumber\\
&&\hskip -15mm 
=\vartheta \left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\
\end{array}\right](y',z')\ 
\vartheta \left[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\
\end{array}\right](y',z')\ 
\nonumber\\
&&\hskip -15mm 
-\vartheta \left[\begin{array}{cc} 1 \ 0 \\ 1 \ 1 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 1 \ 0 \\ 1 \ 0 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 1 \ 0 \\ 1 \ 1 \\
\end{array}\right](y',z')\ 
\vartheta \left[\begin{array}{cc} 1 \ 0 \\ 1 \ 0 \\
\end{array}\right](y',z')\ 
\nonumber\\
&&\hskip -15mm 
-\vartheta \left[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\
\end{array}\right](y',z')\ 
\vartheta \left[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\
\end{array}\right](y',z')\ 
\nonumber\\
&&\hskip -15mm 
+\vartheta \left[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\
\end{array}\right](y',z')\ 
\vartheta \left[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\
\end{array}\right](y',z')  . 
\label{e2-10}
\end{eqnarray} 
\noindent \underline{Addition Formula 4):}\\ 
\noindent Putting $\alpha=\tau_1/2$, $\beta=\tau_{12}/2+1/2$ in Eq.(\ref{e2-5}), 
we have 
\begin{eqnarray}
&&\hskip -15mm  
\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 1 \\ 
\end{array}\right](0,0)\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ 
\end{array}\right](0,0)\
\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 1 \\ 
\end{array}\right](y+y',z+z')\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ 
\end{array}\right](y-y',z-z')
\nonumber\\
&&\hskip -15mm 
=\vartheta \left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 1 \ 0 \\ 0 \ 1 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\
\end{array}\right](y',z')\ 
\vartheta \left[\begin{array}{cc} 1 \ 0 \\ 0 \ 1 \\
\end{array}\right](y',z')\ 
\nonumber\\
&&\hskip -15mm 
-\vartheta \left[\begin{array}{cc} 1 \ 0 \\ 1 \ 1 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 1 \ 0 \\ 1 \ 1 \\
\end{array}\right](y',z')\ 
\vartheta \left[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\
\end{array}\right](y',z')\ 
\nonumber\\
&&\hskip -15mm 
+\vartheta \left[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 1 \ 1 \\ 1 \ 1 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\
\end{array}\right](y',z')\ 
\vartheta \left[\begin{array}{cc} 1 \ 1 \\ 1 \ 1 \\
\end{array}\right](y',z')\ 
\nonumber\\
&&\hskip -15mm 
-\vartheta \left[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 0 \ 1 \\ 1 \ 1 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\
\end{array}\right](y',z')\ 
\vartheta \left[\begin{array}{cc} 0 \ 1 \\ 1 \ 1 \\
\end{array}\right](y',z') . 
\label{e2-11}
\end{eqnarray} 
\noindent \underline{Addition Formula 5):}\\ 
\noindent Putting $\alpha=\tau_{12}/2+1/2$, 
$\beta=\tau_2/2$ in Eq.(\ref{e2-5}), 
we have 
\begin{eqnarray}
&&\hskip -15mm  
\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 1 \ 0 \\ 
\end{array}\right](0,0)\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ 
\end{array}\right](0,0)\
\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 1 \ 0 \\ 
\end{array}\right](y+y',z+z')\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ 
\end{array}\right](y-y',z-z')
\nonumber\\
&&\hskip -15mm 
=\vartheta \left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 0 \ 1 \\ 1 \ 0 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\
\end{array}\right](y',z')\ 
\vartheta \left[\begin{array}{cc} 0 \ 1 \\ 1 \ 0 \\
\end{array}\right](y',z')\ 
\nonumber\\
&&\hskip -15mm 
-\vartheta \left[\begin{array}{cc} 1 \ 0 \\ 1 \ 1 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 1 \ 1 \\ 1 \ 0 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 1 \ 0 \\ 1 \ 1 \\
\end{array}\right](y',z')\ 
\vartheta \left[\begin{array}{cc} 1 \ 1 \\ 1 \ 0 \\
\end{array}\right](y',z')\ 
\nonumber\\
&&\hskip -15mm 
-\vartheta \left[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\
\end{array}\right](y',z')\ 
\vartheta \left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\
\end{array}\right](y',z')\ 
\nonumber\\
&&\hskip -15mm 
+\vartheta \left[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\
\end{array}\right](y',z')\ 
\vartheta \left[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\
\end{array}\right](y',z') . 
\label{e2-12}
\end{eqnarray} 
\noindent \underline{Addition Formula 6):}\\ 
\noindent Putting $\alpha=\tau_{12}/2$, 
$\beta=\tau_2/2$ in Eq.(\ref{e2-5}), 
we have
\begin{eqnarray}
&&\hskip -15mm  
\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\ 
\end{array}\right](0,0)\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ 
\end{array}\right](0,0)\
\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\ 
\end{array}\right](y+y',z+z')\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ 
\end{array}\right](y-y',z-z')
\nonumber\\
&&\hskip -15mm 
=\vartheta \left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\
\end{array}\right](y',z')\ 
\vartheta \left[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\
\end{array}\right](y',z')\ 
\nonumber\\
&&\hskip -15mm 
-\vartheta \left[\begin{array}{cc} 1 \ 0 \\ 1 \ 1 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 1 \ 0 \\ 1 \ 1 \\
\end{array}\right](y',z')\ 
\vartheta \left[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\
\end{array}\right](y',z')\ 
\nonumber\\
&&\hskip -15mm 
-\vartheta \left[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\
\end{array}\right](y',z')\ 
\vartheta \left[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\
\end{array}\right](y',z')\ 
\nonumber\\
&&\hskip -15mm 
+\vartheta \left[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 1 \ 0 \\ 1 \ 0 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\
\end{array}\right](y',z')\ 
\vartheta \left[\begin{array}{cc} 1 \ 0 \\ 1 \ 0 \\
\end{array}\right](y',z')  .  
\label{e2-13}
\end{eqnarray} 
\noindent \underline{Addition Formula 7):}\\ 
\noindent Putting $\alpha=\tau_1/2$, 
$\beta=\tau_{12}/2$ in Eq.(\ref{e2-5}), 
we have
\begin{eqnarray}
&&\hskip -15mm  
\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\ 
\end{array}\right](0,0)\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ 
\end{array}\right](0,0)\
\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\ 
\end{array}\right](y+y',z+z')\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ 
\end{array}\right](y-y',z-z')
\nonumber\\
&&\hskip -15mm 
=\vartheta \left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\
\end{array}\right](y',z')\ 
\vartheta \left[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\
\end{array}\right](y',z')\ 
\nonumber\\
&&\hskip -15mm 
-\vartheta \left[\begin{array}{cc} 1 \ 0 \\ 1 \ 1 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 1 \ 0 \\ 1 \ 1 \\
\end{array}\right](y',z')\ 
\vartheta \left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\
\end{array}\right](y',z')\ 
\nonumber\\
&&\hskip -15mm 
+\vartheta \left[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 1 \ 1 \\ 1 \ 0 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\
\end{array}\right](y',z')\ 
\vartheta \left[\begin{array}{cc} 1 \ 1 \\ 1 \ 0 \\
\end{array}\right](y',z')\ 
\nonumber\\
&&\hskip -15mm 
-\vartheta \left[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 0 \ 1 \\ 1 \ 0 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\
\end{array}\right](y',z')\ 
\vartheta \left[\begin{array}{cc} 0 \ 1 \\ 1 \ 0 \\
\end{array}\right](y',z')  . 
\label{e2-14}
\end{eqnarray} 
\noindent \underline{Addition Formula 8):}\\ 
\noindent Putting $\alpha=\tau_1/2+\tau_{12}/2$, 
$\beta=\tau_2/2+\tau_{12}/2$ in Eq.(\ref{e2-5}), 
we have
\begin{eqnarray}
&&\hskip -15mm  
\vartheta\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\ 
\end{array}\right](0,0)\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ 
\end{array}\right](0,0)\
\vartheta\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\ 
\end{array}\right](y+y',z+z')\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ 
\end{array}\right](y-y',z-z')
\nonumber\\
&&\hskip -15mm 
=\vartheta \left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\
\end{array}\right](y',z')\ 
\vartheta \left[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\
\end{array}\right](y',z')\ 
\nonumber\\
&&\hskip -15mm 
-\vartheta \left[\begin{array}{cc} 1 \ 0 \\ 1 \ 1 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 1 \ 0 \\ 1 \ 1 \\
\end{array}\right](y',z')\ 
\vartheta \left[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\
\end{array}\right](y',z')\ 
\nonumber\\
&&\hskip -15mm 
+\vartheta \left[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 1 \ 0 \\ 1 \ 0 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\
\end{array}\right](y',z')\ 
\vartheta \left[\begin{array}{cc} 1 \ 0 \\ 1 \ 0 \\
\end{array}\right](y',z')\ 
\nonumber\\
&&\hskip -15mm 
-\vartheta \left[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\
\end{array}\right](y',z')\ 
\vartheta \left[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\
\end{array}\right](y',z') . 
\label{e2-15}
\end{eqnarray} 
\noindent \underline{Addition Formula 9):}\\ 
\noindent Putting $\alpha=\tau_1/2+\tau_{12}/2+1/2$, 
$\beta=\tau_2/2+\tau_{12}/2+1/2$ in Eq.(\ref{e2-5}), 
we have
\begin{eqnarray}
&&\hskip -15mm  
\vartheta\left[\begin{array}{cc} 1 \ 1 \\ 1 \ 1 \\ 
\end{array}\right](0,0)\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ 
\end{array}\right](0,0)\
\vartheta\left[\begin{array}{cc} 1 \ 1 \\ 1 \ 1 \\ 
\end{array}\right](y+y',z+z')\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ 
\end{array}\right](y-y',z-z')
\nonumber\\
&&\hskip -15mm 
=\vartheta \left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 1 \ 1 \\ 1 \ 1 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\
\end{array}\right](y',z')\ 
\vartheta \left[\begin{array}{cc} 1 \ 1 \\ 1 \ 1 \\
\end{array}\right](y',z')\ 
\nonumber\\
&&\hskip -15mm 
-\vartheta \left[\begin{array}{cc} 1 \ 0 \\ 1 \ 1 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 0 \ 1 \\ 1 \ 1 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 1 \ 0 \\ 1 \ 1 \\
\end{array}\right](y',z')\ 
\vartheta \left[\begin{array}{cc} 0 \ 1 \\ 1 \ 1 \\
\end{array}\right](y',z')\ 
\nonumber\\
&&\hskip -15mm 
+\vartheta \left[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 1 \ 0 \\ 0 \ 1 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\
\end{array}\right](y',z')\ 
\vartheta \left[\begin{array}{cc} 1 \ 0 \\ 0 \ 1 \\
\end{array}\right](y',z')\ 
\nonumber\\
&&\hskip -15mm 
-\vartheta \left[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\
\end{array}\right](y',z')\ 
\vartheta \left[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\
\end{array}\right](y',z')  . 
\label{e2-16}
\end{eqnarray} 
\noindent \underline{Addition Formula 10):}\\ 
\noindent Putting $\alpha=0$, $\beta=0$ in Eq.(\ref{e2-5}), 
we have
\begin{eqnarray}
&&\hskip -15mm  
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ 
\end{array}\right](0,0)\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ 
\end{array}\right](0,0)\
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ 
\end{array}\right](y+y',z+z')\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ 
\end{array}\right](y-y',z-z')
\nonumber\\
&&\hskip -15mm 
=\vartheta \left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\
\end{array}\right](y',z')\ 
\vartheta \left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\
\end{array}\right](y',z')\ 
\nonumber\\
&&\hskip -15mm 
-\vartheta \left[\begin{array}{cc} 1 \ 0 \\ 1 \ 1 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 1 \ 0 \\ 1 \ 1 \\
\end{array}\right](y',z')\ 
\vartheta \left[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\
\end{array}\right](y',z')\ 
\nonumber\\
&&\hskip -15mm 
-\vartheta \left[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 0 \ 1 \\ 1 \ 0 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\
\end{array}\right](y',z')\ 
\vartheta \left[\begin{array}{cc} 0 \ 1 \\ 1 \ 0 \\
\end{array}\right](y',z')\ 
\nonumber\\
&&\hskip -15mm 
+\vartheta \left[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 1 \ 1 \\ 1 \ 0 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\
\end{array}\right](y',z')\ 
\vartheta \left[\begin{array}{cc} 1 \ 1 \\ 1 \ 0 \\
\end{array}\right](y',z')  . 
\label{e2-17}
\end{eqnarray} 
\noindent \underline{Addition Formula 11):}\\ 
\noindent Putting $\alpha=\tau_1/2+1/2$, $\beta=\tau_{12}/2+1/2$, which gives 
$\displaystyle{\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ 
\end{array}\right](\alpha,\beta)=0}$, in Eq.(\ref{e2-6}), 
we have
\begin{eqnarray}
&&\hskip -15mm  
\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 1 \\ 
\end{array}\right](0,0)\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\ 
\end{array}\right](0,0)\
\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 1 \ 1 \\ 
\end{array}\right](y+y',z+z')\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ 
\end{array}\right](y-y',z-z')
\nonumber\\
&&\hskip -15mm 
=\vartheta \left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 1 \ 0 \\ 1 \ 1 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\
\end{array}\right](y',z')\ 
\vartheta \left[\begin{array}{cc} 1 \ 0 \\ 0 \ 1 \\
\end{array}\right](y',z')\ 
\nonumber\\
&&\hskip -15mm 
-\vartheta \left[\begin{array}{cc} 0 \ 1 \\ 1 \ 1 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 1 \ 1 \\ 1 \ 1 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\
\end{array}\right](y',z')\ 
\vartheta \left[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\
\end{array}\right](y',z')\ 
\nonumber\\
&&\hskip -15mm 
+\vartheta \left[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 1 \ 0 \\ 0 \ 1 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\
\end{array}\right](y',z')\ 
\vartheta \left[\begin{array}{cc} 1 \ 0 \\ 1 \ 1 \\
\end{array}\right](y',z')\ 
\nonumber\\
&&\hskip -15mm 
-\vartheta \left[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 0 \ 1 \\ 1 \ 1 \\
\end{array}\right](y',z')\ 
\vartheta \left[\begin{array}{cc} 1 \ 1 \\ 1 \ 1 \\
\end{array}\right](y',z')  . 
\label{e2-18}
\end{eqnarray} 
\noindent \underline{Addition Formula 12):}\\ 
\noindent Putting $\alpha=\tau_1/2+1/2$, $\beta=\tau_{12}/2$, which gives 
$\displaystyle{\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ 
\end{array}\right](\alpha,\beta)=0}$, in Eq.(\ref{e2-6}), 
we have
\begin{eqnarray}
&&\hskip -15mm  
\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\ 
\end{array}\right](0,0)\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\ 
\end{array}\right](0,0)\
\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 1 \ 0 \\ 
\end{array}\right](y+y',z+z')\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ 
\end{array}\right](y-y',z-z')
\nonumber\\
&&\hskip -15mm 
=\vartheta \left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 1 \ 0 \\ 1 \ 0 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\
\end{array}\right](y',z')\ 
\vartheta \left[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\
\end{array}\right](y',z')\ 
\nonumber\\
&&\hskip -15mm 
-\vartheta \left[\begin{array}{cc} 0 \ 1 \\ 1 \ 1 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 1 \ 1 \\ 1 \ 0 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\
\end{array}\right](y',z')\ 
\vartheta \left[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\
\end{array}\right](y',z')\ 
\nonumber\\
&&\hskip -15mm 
+\vartheta \left[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\
\end{array}\right](y',z')\ 
\vartheta \left[\begin{array}{cc} 1 \ 0 \\ 1 \ 0 \\
\end{array}\right](y',z')\ 
\nonumber\\
&&\hskip -15mm 
-\vartheta \left[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 0 \ 1 \\ 1 \ 1 \\
\end{array}\right](y',z')\ 
\vartheta \left[\begin{array}{cc} 1 \ 1 \\ 1 \ 0 \\
\end{array}\right](y',z') . 
\label{e2-19}
\end{eqnarray} 
\noindent \underline{Addition Formula 13):}\\ 
\noindent Putting $\alpha=\tau_1/2+\tau_{12}/2+1/2$, 
$\beta=\tau_2/2+\tau_{12}/2$, which gives 
$\displaystyle{\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ 
\end{array}\right](\alpha,\beta)=0}$, in Eq.(\ref{e2-6}), 
we have
\begin{eqnarray}
&&\hskip -15mm  
\vartheta\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\ 
\end{array}\right](0,0)\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\ 
\end{array}\right](0,0)\
\vartheta\left[\begin{array}{cc} 1 \ 1 \\ 1 \ 0 \\ 
\end{array}\right](y+y',z+z')\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ 
\end{array}\right](y-y',z-z')
\nonumber\\
&&\hskip -15mm 
=\vartheta \left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 1 \ 1 \\ 1 \ 0 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\
\end{array}\right](y',z')\ 
\vartheta \left[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\
\end{array}\right](y',z')\ 
\nonumber\\
&&\hskip -15mm 
-\vartheta \left[\begin{array}{cc} 0 \ 1 \\ 1 \ 1 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 1 \ 0 \\ 1 \ 0 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\
\end{array}\right](y',z')\ 
\vartheta \left[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\
\end{array}\right](y',z')\ 
\nonumber\\
&&\hskip -15mm 
+\vartheta \left[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\
\end{array}\right](y',z')\ 
\vartheta \left[\begin{array}{cc} 1 \ 1 \\ 1 \ 0 \\
\end{array}\right](y',z')\ 
\nonumber\\
&&\hskip -15mm 
-\vartheta \left[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 0 \ 1 \\ 1 \ 1 \\
\end{array}\right](y',z')\ 
\vartheta \left[\begin{array}{cc} 1 \ 0 \\ 1 \ 0 \\
\end{array}\right](y',z')  .  
\label{e2-20}
\end{eqnarray} 
\noindent \underline{Addition Formula 14):}\\ 
\noindent Putting $\alpha=\tau_{12}/2+1/2$, 
$\beta=\tau_2/2+1/2$, which gives 
$\displaystyle{\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ 
\end{array}\right](\alpha,\beta)=0}$, in Eq.(\ref{e2-7}), 
we have
\begin{eqnarray}
&&\hskip -15mm  
\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 1 \ 0 \\ 
\end{array}\right](0,0)\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\ 
\end{array}\right](0,0)\
\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 1 \ 1 \\ 
\end{array}\right](y+y',z+z')\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ 
\end{array}\right](y-y',z-z')
\nonumber\\
&&\hskip -15mm 
=\vartheta \left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 0 \ 1 \\ 1 \ 1 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\
\end{array}\right](y',z')\ 
\vartheta \left[\begin{array}{cc} 0 \ 1 \\ 1 \ 0 \\
\end{array}\right](y',z')\ 
\nonumber\\
&&\hskip -15mm 
-\vartheta \left[\begin{array}{cc} 1 \ 0 \\ 1 \ 1 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 1 \ 1 \\ 1 \ 1 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 1 \ 0 \\ 1 \ 0 \\
\end{array}\right](y',z')\ 
\vartheta \left[\begin{array}{cc} 1 \ 1 \\ 1 \ 0 \\
\end{array}\right](y',z')\ 
\nonumber\\
&&\hskip -15mm 
+\vartheta \left[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 0 \ 1 \\ 1 \ 0 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\
\end{array}\right](y',z')\ 
\vartheta \left[\begin{array}{cc} 0 \ 1 \\ 1 \ 1 \\
\end{array}\right](y',z')\ 
\nonumber\\
&&\hskip -15mm 
-\vartheta \left[\begin{array}{cc} 1 \ 0 \\ 1 \ 0 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 1 \ 1 \\ 1 \ 0 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 1 \ 0 \\ 1 \ 1 \\
\end{array}\right](y',z')\ 
\vartheta \left[\begin{array}{cc} 1 \ 1 \\ 1 \ 1 \\
\end{array}\right](y',z')  . 
\label{e2-21}
\end{eqnarray} 
\noindent \underline{Addition Formula 15):}\\ 
\noindent Putting $\alpha=\tau_{12}/2$, 
$\beta=\tau_2/2+1/2$, which gives 
$\displaystyle{\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ 
\end{array}\right](\alpha,\beta)=0}$, in Eq.(\ref{e2-7}), 
we have
\begin{eqnarray}
&&\hskip -15mm  
\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\ 
\end{array}\right](0,0)\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\ 
\end{array}\right](0,0)\
\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\ 
\end{array}\right](y+y',z+z')\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ 
\end{array}\right](y-y',z-z')
\nonumber\\
&&\hskip -15mm 
=\vartheta \left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\
\end{array}\right](y',z')\ 
\vartheta \left[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\
\end{array}\right](y',z')\ 
\nonumber\\
&&\hskip -15mm 
-\vartheta \left[\begin{array}{cc} 1 \ 0 \\ 1 \ 1 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 1 \ 0 \\ 1 \ 0 \\
\end{array}\right](y',z')\ 
\vartheta \left[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\
\end{array}\right](y',z')\ 
\nonumber\\
&&\hskip -15mm 
+\vartheta \left[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\
\end{array}\right](y',z')\ 
\vartheta \left[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\
\end{array}\right](y',z')\ 
\nonumber\\
&&\hskip -15mm 
-\vartheta \left[\begin{array}{cc} 1 \ 0 \\ 1 \ 0 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 1 \ 0 \\ 1 \ 1 \\
\end{array}\right](y',z')\ 
\vartheta \left[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\
\end{array}\right](y',z') . 
\label{e2-22}
\end{eqnarray} 
\noindent \underline{Addition Formula 16):}\\ 
\noindent Putting $\alpha=\tau_1/2+\tau_{12}/2$, 
$\beta=\tau_2/2+\tau_{12}/2+1/2$, which gives 
$\displaystyle{\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ 
\end{array}\right](\alpha,\beta)=0}$, in Eq.(\ref{e2-7}), 
we have
\begin{eqnarray}
&&\hskip -15mm  
\vartheta\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\ 
\end{array}\right](0,0)\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\ 
\end{array}\right](0,0)\
\vartheta\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\ 
\end{array}\right](y+y',z+z')\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ 
\end{array}\right](y-y',z-z')
\nonumber\\
&&\hskip -15mm 
=\vartheta \left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\
\end{array}\right](y',z')\ 
\vartheta \left[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\
\end{array}\right](y',z')\ 
\nonumber\\
&&\hskip -15mm 
-\vartheta \left[\begin{array}{cc} 1 \ 0 \\ 1 \ 1 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 1 \ 0 \\ 1 \ 0 \\
\end{array}\right](y',z')\ 
\vartheta \left[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\
\end{array}\right](y',z')\ 
\nonumber\\
&&\hskip -15mm 
+\vartheta \left[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\
\end{array}\right](y',z')\ 
\vartheta \left[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\
\end{array}\right](y',z')\ 
\nonumber\\
&&\hskip -15mm 
-\vartheta \left[\begin{array}{cc} 1 \ 0 \\ 1 \ 0 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\
\end{array}\right](y,z)\ 
\vartheta \left[\begin{array}{cc} 1 \ 0 \\ 1 \ 1 \\
\end{array}\right](y',z')\ 
\vartheta \left[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\
\end{array}
\begin{array}{cc} a \ c \\ b \ d \\
\end{array}\right](y,z)
=\vartheta \left[\begin{array}{cc} a \ c \\ b \ d \\
\end{array}\right](y,z)/
\vartheta \left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\
\end{array}
\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\
\end{array}\right](y+y',z+z')=\frac{A_1}{B_0 B_1} , 
\label{e3-2}\\ 
\nonumber\\
&&{\rm where\ }
\nonumber\\
&&A_1=
F\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\
\end{array}\right](y',z')
\nonumber\\
&&-F\left[\begin{array}{cc} 1 \ 0 \\ 1 \ 1 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 1 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 1 \ 0 \\ 1 \ 1 \\
\end{array}\right](y',z')
F\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 1 \\
\end{array}\right](y',z')
\nonumber\\
&&-F\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 0 \ 1 \\ 1 \ 1 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\
\end{array}\right](y',z')
F\left[\begin{array}{cc} 0 \ 1 \\ 1 \ 1 \\
\end{array}\right](y',z')
\nonumber\\
&&+F\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 1 \ 1 \\ 1 \ 1 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\
\end{array}\right](y',z')
F\left[\begin{array}{cc} 1 \ 1 \\ 1 \ 1 \\
\end{array}\right](y',z')   ,
\nonumber\\
&&B_0=1-F^2 \left[\begin{array}{cc} 1 \ 0 \\ 1 \ 1 \\
\end{array}\right](y,z)
F^2 \left[\begin{array}{cc} 1 \ 0 \\ 1 \ 1 \\
\end{array}\right](y',z')
-F^2 \left[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\
\end{array}\right](y,z)
F^2 \left[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\
\end{array}\right](y',z')
\nonumber\\
&&+F^2 \left[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\
\end{array}\right](y,z)
F^2 \left[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\
\end{array}\right](y',z')  ,
\nonumber\\
&&B_1=F\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\
\end{array}
\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\
\end{array}\right](y+y',z+z')=\frac{A_2}{B_0 B_2}  , 
\label{e3-3}\\ 
&&{\rm where\ }\nonumber\\
&&A_2=
F\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\
\end{array}\right](y',z')
\nonumber\\
&&-F\left[\begin{array}{cc} 1 \ 0 \\ 1 \ 1 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 1 \ 0 \\ 1 \ 0 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 1 \ 0 \\ 1 \ 1 \\
\end{array}\right](y',z')
F\left[\begin{array}{cc} 1 \ 0 \\ 1 \ 0 \\
\end{array}\right](y',z')
\nonumber\\
&&-F\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\
\end{array}\right](y',z')
F\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\
\end{array}\right](y',z')
\nonumber\\
&&+F\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\
\end{array}\right](y',z')
F\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\
\end{array}\right](y',z')   , 
\nonumber\\
&&B_2=F\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\
\end{array}
\begin{array}{cc} 1 \ 0 \\ 0 \ 1 \\
\end{array}\right](y+y',z+z')=\frac{A_3}{B_0 B_3}  , 
\label{e3-4}\\ 
&&{\rm where\ }\nonumber\\
&&A_3=
F\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 1 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 1 \\
\end{array}\right](y',z')
\nonumber\\
&&-F\left[\begin{array}{cc} 1 \ 0 \\ 1 \ 1 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 1 \ 0 \\ 1 \ 1 \\
\end{array}\right](y',z')
F\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\
\end{array}\right](y',z')
\nonumber\\
&&+F\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 1 \ 1 \\ 1 \ 1 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\
\end{array}\right](y',z')
F\left[\begin{array}{cc} 1 \ 1 \\ 1 \ 1 \\
\end{array}\right](y',z')
\nonumber\\
&&-F\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 0 \ 1 \\ 1 \ 1 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\
\end{array}\right](y',z')
F\left[\begin{array}{cc} 0 \ 1 \\ 1 \ 1 \\
\end{array}\right](y',z')   , 
\nonumber\\
&&B_3=F\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 1 \\
\end{array}
\begin{array}{cc} 0 \ 1 \\ 1 \ 0 \\
\end{array}\right](y+y',z+z')=\frac{A_4}{B_0 B_4}  , 
\label{e3-5}\\ 
&&{\rm where\ }\nonumber\\
&&A_4=
F\left[\begin{array}{cc} 0 \ 1 \\ 1 \ 0 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 0 \ 1 \\ 1 \ 0 \\
\end{array}\right](y',z')
\nonumber\\
&&-F\left[\begin{array}{cc} 1 \ 0 \\ 1 \ 1 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 1 \ 1 \\ 1 \ 0 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 1 \ 0 \\ 1 \ 1 \\
\end{array}\right](y',z')
F\left[\begin{array}{cc} 1 \ 1 \\ 1 \ 0 \\
\end{array}\right](y',z')
\nonumber\\
&&-F\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\
\end{array}\right](y',z')
F\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\
\end{array}\right](y',z')
\nonumber\\
&&+F\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\
\end{array}\right](y',z')
F\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\
\end{array}\right](y',z')   , 
\nonumber\\
&&B_4=F\left[\begin{array}{cc} 0 \ 1 \\ 1 \ 0 \\
\end{array}\right](0,0) . 
\nonumber
\end{eqnarray}
\noindent \underline{Addition Formula 5):}\\
Taking the ratio of Eq.(\ref{e2-13})/Eq.(\ref{e2-8}), we have 
the addition formula
\begin{eqnarray}
&&F\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\
\end{array}\right](y+y',z+z')=\frac{A_5}{B_0 B_5}  , 
\label{e3-6}\\ 
&&{\rm where\ }\nonumber\\
&&A_5=
F\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\
\end{array}\right](y',z')
\nonumber\\
&&-F\left[\begin{array}{cc} 1 \ 0 \\ 1 \ 1 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 1 \ 0 \\ 1 \ 1 \\
\end{array}\right](y',z')
F\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\
\end{array}\right](y',z')
\nonumber\\
&&-F\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\
\end{array}\right](y',z')
F\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\
\end{array}\right](y',z')
\nonumber\\
&&+F\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 1 \ 0 \\ 1 \ 0 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\
\end{array}\right](y',z')
F\left[\begin{array}{cc} 1 \ 0 \\ 1 \ 0 \\
\end{array}\right](y',z')   , 
\nonumber\\
&&B_5=F\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\
\end{array}\right](0,0) . 
\nonumber
\end{eqnarray}
\noindent \underline{Addition Formula 6):}\\
Taking the ratio of Eq.(\ref{e2-14})/Eq.(\ref{e2-8}), we have 
the addition formula
\begin{eqnarray}
&&F\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\
\end{array}\right](y+y',z+z')=\frac{A_6}{B_0 B_6}  , 
\label{e3-7}\\ 
&&{\rm where\ }\nonumber\\
&&A_6=
F\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\
\end{array}\right](y',z')
\nonumber\\
&&-F\left[\begin{array}{cc} 1 \ 0 \\ 1 \ 1 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 1 \ 0 \\ 1 \ 1 \\
\end{array}\right](y',z')
F\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\
\end{array}\right](y',z')
\nonumber\\
&&+F\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 1 \ 1 \\ 1 \ 0 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\
\end{array}\right](y',z')
F\left[\begin{array}{cc} 1 \ 1 \\ 1 \ 0 \\
\end{array}\right](y',z')
\nonumber\\
&&-F\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 0 \ 1 \\ 1 \ 0 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\
\end{array}\right](y',z')
F\left[\begin{array}{cc} 0 \ 1 \\ 1 \ 0 \\
\end{array}\right](y',z')   ,
\nonumber\\
&&B_6=F\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\
\end{array}\right](0,0) . 
\nonumber
\end{eqnarray}
\noindent \underline{Addition Formula 7):}\\
Taking the ratio of Eq.(\ref{e2-15})/Eq.(\ref{e2-8}), we have 
the addition formula
\begin{eqnarray}
&&F\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\
\end{array}\right](y+y',z+z')=\frac{A_7}{B_0 B_7}  , 
\label{e3-8}\\ 
&&{\rm where\ }\nonumber\\
&&A_7=
F\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\
\end{array}\right](y',z')
\nonumber\\
&&-F\left[\begin{array}{cc} 1 \ 0 \\ 1 \ 1 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 1 \ 0 \\ 1 \ 1 \\
\end{array}\right](y',z')
F\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\
\end{array}\right](y',z')
\nonumber\\
&&+F\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 1 \ 0 \\ 1 \ 0 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\
\end{array}\right](y',z')
F\left[\begin{array}{cc} 1 \ 0 \\ 1 \ 0 \\
\end{array}\right](y',z')
\nonumber\\
&&-F\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\
\end{array}\right](y',z')
F\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\
\end{array}\right](y',z')   , 
\nonumber\\
&&B_7=F\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\
\end{array}\right](0,0) . 
\nonumber
\end{eqnarray}
\noindent \underline{Addition Formula 8):}\\
Taking the ratio of Eq.(\ref{e2-16})/Eq.(\ref{e2-8}), we have 
the addition formula
\begin{eqnarray}
&&F\left[\begin{array}{cc} 1 \ 1 \\ 1 \ 1 \\
\end{array}\right](y+y',z+z')=\frac{A_8}{B_0 B_8}  , 
\label{e3-9}\\ 
&&{\rm where\ }\nonumber\\
&&A_8=
F\left[\begin{array}{cc} 1 \ 1 \\ 1 \ 1 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 1 \ 1 \\ 1 \ 1 \\
\end{array}\right](y',z')
\nonumber\\
&&-F\left[\begin{array}{cc} 1 \ 0 \\ 1 \ 1 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 0 \ 1 \\ 1 \ 1 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 1 \ 0 \\ 1 \ 1 \\
\end{array}\right](y',z')
F\left[\begin{array}{cc} 0 \ 1 \\ 1 \ 1 \\
\end{array}\right](y',z')
\nonumber\\
&&+F\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 1 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\
\end{array}\right](y',z')
F\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 1 \\
\end{array}\right](y',z')
\nonumber\\
&&-F\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\
\end{array}\right](y',z')
F\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\
\end{array}\right](y',z')   , 
\nonumber\\
&&B_8=F\left[\begin{array}{cc} 1 \ 1 \\ 1 \ 1 \\
\end{array}\right](0,0) . 
\nonumber
\end{eqnarray}
\noindent \underline{Addition Formula 9):}\\
Taking the ratio of Eq.(\ref{e2-17})/Eq.(\ref{e2-8}), we have 
the addition formula
\begin{eqnarray}
&&F\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\
\end{array}\right](y+y',z+z')=\frac{A_9}{B_0 B_9}  , 
\label{e3-10}\\ 
&&{\rm where\ }\nonumber\\
&&A_9=
F\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\
\end{array}\right](y',z')
\nonumber\\
&&-F\left[\begin{array}{cc} 1 \ 0 \\ 1 \ 1 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 1 \ 0 \\ 1 \ 1 \\
\end{array}\right](y',z')
F\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\
\end{array}\right](y',z')
\nonumber\\
&&-F\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 0 \ 1 \\ 1 \ 0 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\
\end{array}\right](y',z')
F\left[\begin{array}{cc} 0 \ 1 \\ 1 \ 0 \\
\end{array}\right](y',z')
\nonumber\\
&&+F\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 1 \ 1 \\ 1 \ 0 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\
\end{array}\right](y',z')
F\left[\begin{array}{cc} 1 \ 1 \\ 1 \ 0 \\
\end{array}\right](y',z')   , 
\nonumber\\
&&B_9=F\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\
\end{array}\right](0,0) . 
\nonumber
\end{eqnarray}
\noindent \underline{Addition Formula 10):}\\
Taking the ratio of Eq.(\ref{e2-18})/Eq.(\ref{e2-8}), we have 
the addition formula
\begin{eqnarray}
&&F\left[\begin{array}{cc} 1 \ 0 \\ 1 \ 1 \\
\end{array}\right](y+y',z+z')=\frac{A_{10}}{B_0 B_{10}}  , 
\label{e3-11}\\ 
&&{\rm where\ }\nonumber\\
&&A_{10}=
F\left[\begin{array}{cc} 1 \ 0 \\ 1 \ 1 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\
\end{array}\right](y',z')
F\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 1 \\
\end{array}\right](y',z')
\nonumber\\
&&-F\left[\begin{array}{cc} 0 \ 1 \\ 1 \ 1 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 1 \ 1 \\ 1 \ 1 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\
\end{array}\right](y',z')
F\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\
\end{array}\right](y',z')
\nonumber\\
&&+F\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 1 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 1 \ 0 \\ 1 \ 1 \\
\end{array}\right](y',z')
\nonumber\\
&&-F\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 0 \ 1 \\ 1 \ 1 \\
\end{array}\right](y',z')
F\left[\begin{array}{cc} 1 \ 1 \\ 1 \ 1 \\
\end{array}\right](y',z')   , 
\nonumber\\
&&B_{10}=F\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 1 \\
\end{array}\right](0,0)
F\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\
\end{array}\right](0,0) . 
\nonumber
\end{eqnarray}
\noindent \underline{Addition Formula 11):}\\
Taking the ratio of Eq.(\ref{e2-19})/Eq.(\ref{e2-8}), we have 
the addition formula
\begin{eqnarray}
&&F\left[\begin{array}{cc} 1 \ 0 \\ 1 \ 0 \\
\end{array}\right](y+y',z+z')=\frac{A_{11}}{B_0 B_{11}}  , 
\label{e3-12}\\
&&{\rm where\ }\nonumber\\
&&A_{11}=
F\left[\begin{array}{cc} 1 \ 0 \\ 1 \ 0 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\
\end{array}\right](y',z')
F\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\
\end{array}\right](y',z')
\nonumber\\
&&-F\left[\begin{array}{cc} 0 \ 1 \\ 1 \ 1 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 1 \ 1 \\ 1 \ 0 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\
\end{array}\right](y',z')
F\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\
\end{array}\right](y',z')
\nonumber\\
&&+F\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 1 \ 0 \\ 1 \ 0 \\
\end{array}\right](y',z')
\nonumber\\
&&-F\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 0 \ 1 \\ 1 \ 1 \\
\end{array}\right](y',z')
F\left[\begin{array}{cc} 1 \ 1 \\ 1 \ 0 \\
\end{array}\right](y',z')   , 
\nonumber\\
&&B_{11}=F\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\
\end{array}\right](0,0)
F\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\
\end{array}\right](0,0) . 
\nonumber
\end{eqnarray}
\noindent \underline{Addition Formula 12):}\\
Taking the ratio of Eq.(\ref{e2-20})/Eq.(\ref{e2-8}), we have 
the addition formula
\begin{eqnarray}
&&F\left[\begin{array}{cc} 1 \ 1 \\ 1 \ 0 \\
\end{array}\right](y+y',z+z')=\frac{A_{12}}{B_0 B_{12}}  , 
\label{e3-13}\\
&&{\rm where\ }\nonumber\\
&&A_{12}=
F\left[\begin{array}{cc} 1 \ 1 \\ 1 \ 0 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\
\end{array}\right](y',z')
F\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\
\end{array}\right](y',z')
\nonumber\\
&&-F\left[\begin{array}{cc} 0 \ 1 \\ 1 \ 1 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 1 \ 0 \\ 1 \ 0 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\
\end{array}\right](y',z')
F\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\
\end{array}\right](y',z')
\nonumber\\
&&+F\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 1 \ 1 \\ 1 \ 0 \\
\end{array}\right](y',z')
\nonumber\\
&&-F\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 0 \ 1 \\ 1 \ 1 \\
\end{array}\right](y',z')
F\left[\begin{array}{cc} 1 \ 0 \\ 1 \ 0 \\
\end{array}\right](y',z')   ,
\nonumber\\
&&B_{12}=F\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\
\end{array}\right](0,0)
F\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\
\end{array}\right](0,0) . 
\nonumber
\end{eqnarray}
\noindent \underline{Addition Formula 13):}\\
Taking the ratio of Eq.(\ref{e2-21})/Eq.(\ref{e2-8}), we have 
the addition formula
\begin{eqnarray}
&&F\left[\begin{array}{cc} 0 \ 1 \\ 1 \ 1 \\
\end{array}\right](y+y',z+z')=\frac{A_{13}}{B_0 B_{13}} , 
\label{e3-14}\\
&&{\rm where\ }\nonumber\\
&&A_{13}=
F\left[\begin{array}{cc} 0 \ 1 \\ 1 \ 1 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\
\end{array}\right](y',z')
F\left[\begin{array}{cc} 0 \ 1 \\ 1 \ 0 \\
\end{array}\right](y',z')
\nonumber\\
&&-F\left[\begin{array}{cc} 1 \ 0 \\ 1 \ 1 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 1 \ 1 \\ 1 \ 1 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 1 \ 0 \\ 1 \ 0 \\
\end{array}\right](y',z')
F\left[\begin{array}{cc} 1 \ 1 \\ 1 \ 0 \\
\end{array}\right](y',z')
\nonumber\\
&&+F\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 0 \ 1 \\ 1 \ 0 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 0 \ 1 \\ 1 \ 1 \\
\end{array}\right](y',z')
\nonumber\\
&&-F\left[\begin{array}{cc} 1 \ 0 \\ 1 \ 0 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 1 \ 1 \\ 1 \ 0 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 1 \ 0 \\ 1 \ 1 \\
\end{array}\right](y',z')
F\left[\begin{array}{cc} 1 \ 1 \\ 1 \ 1 \\
\end{array}\right](y',z')   , 
\nonumber\\
&&B_{13}=F\left[\begin{array}{cc} 0 \ 1 \\ 1 \ 0 \\
\end{array}\right](0,0)
F\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\
\end{array}\right](0,0) . 
\nonumber
\end{eqnarray}
\noindent \underline{Addition Formula 14):}\\
Taking the ratio of Eq.(\ref{e2-22})/Eq.(\ref{e2-8}), we have 
the addition formula
\begin{eqnarray}
&&F\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\
\end{array}\right](y+y',z+z')=\frac{A_{14}}{B_0 B_{14}}  , 
\label{e3-15}\\
&&{\rm where\ }\nonumber\\
&&A_{14}=
F\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\
\end{array}\right](y',z')
F\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\
\end{array}\right](y',z')
\nonumber\\
&&-F\left[\begin{array}{cc} 1 \ 0 \\ 1 \ 1 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 1 \ 0 \\ 1 \ 0 \\
\end{array}\right](y',z')
F\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\
\end{array}\right](y',z')
\nonumber\\
&&+F\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\
\end{array}\right](y',z')
\nonumber\\
&&-F\left[\begin{array}{cc} 1 \ 0 \\ 1 \ 0 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 1 \ 0 \\ 1 \ 1 \\
\end{array}\right](y',z')
F\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\
\end{array}\right](y',z')   , 
\nonumber\\
&&B_{14}=F\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\
\end{array}\right](0,0)
F\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\
\end{array}\right](0,0) . 
\nonumber
\end{eqnarray}
\noindent \underline{Addition Formula 15):}\\
Taking the ratio of Eq.(\ref{e2-23})/Eq.(\ref{e2-8}), we have 
the addition formula
\begin{eqnarray}
&&F\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\
\end{array}\right](y+y',z+z')=\frac{A_{15}}{B_0 B_{15}}  , 
\label{e3-16}\\
&&{\rm where\ }\nonumber\\
&&A_{15}=
F\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\
\end{array}\right](y',z')
F\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\
\end{array}\right](y',z')
\nonumber\\
&&-F\left[\begin{array}{cc} 1 \ 0 \\ 1 \ 1 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 1 \ 0 \\ 1 \ 0 \\
\end{array}\right](y',z')
F\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\
\end{array}\right](y',z')
\nonumber\\
&&+F\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\
\end{array}\right](y',z')
\nonumber\\
&&-F\left[\begin{array}{cc} 1 \ 0 \\ 1 \ 0 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\
\end{array}\right](y,z)
F\left[\begin{array}{cc} 1 \ 0 \\ 1 \ 1 \\
\end{array}\right](y',z')
F\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\
\end{array}\right](y',z')   , 
\nonumber\\
&&B_{15}=F\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\
\end{array}\right](0,0)
F\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 0 \\
\end{array}

==> (inline-1) <==
\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\ 
\end{array}\right](\alpha',\beta')=0$,\ 
$\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\ 
\end{array}\right](\alpha',\beta')=0$ , 
we have 
\begin{eqnarray}
&&\hskip -20mm  \vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ 
\end{array}\right](\alpha,\beta)\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ 
\end{array}\right](\frac{1}{2},\frac{1}{2})\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ 
\end{array}\right](y+y'+\alpha,z+z'+\beta)\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ 
\end{array}\right](y-y'+\frac{1}{2},z-z'+\frac{1}{2})
\nonumber\\
&&\hskip -20mm +\vartheta\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\
\end{array}\right](\alpha,\beta)\ 
\vartheta\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\
\end{array}\right](\frac{1}{2},\frac{1}{2})\ 
\vartheta\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\
\end{array}\right](y+y'+\alpha,z+z'+\beta)\ 
\vartheta\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\
\end{array}\right](y-y'+\frac{1}{2},z-z'+\frac{1}{2})
\nonumber\\
&&\hskip -20mm =\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ 
\end{array}\right](y+\alpha+\frac{1}{2},z+\beta+\frac{1}{2})\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ 
\end{array}\right](y,z)\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ 
\end{array}\right](y'+\alpha+\frac{1}{2},z'+\beta+\frac{1}{2})\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ 
\end{array}\right](y',z')
\nonumber\\
&&\hskip -20mm -\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\
\end{array}\right](y+\alpha+\frac{1}{2},z+\beta+\frac{1}{2})\ 
\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\
\end{array}\right](y,z)\  
\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\
\end{array}\right](y'+\alpha+\frac{1}{2},z'+\beta+\frac{1}{2})\  
\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\
\end{array}\right](y',z')
\nonumber\\
&&\hskip -20mm -\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\
\end{array}\right](y+\alpha+\frac{1}{2},z+\beta+\frac{1}{2})\  
\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\
\end{array}\right](y,z)\  
\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\
\end{array}\right](y'+\alpha+\frac{1}{2},z'+\beta+\frac{1}{2})\  
\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\
\end{array}\right](y',z')
\nonumber\\
&&\hskip -20mm +\vartheta\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\
\end{array}\right](y+\alpha+\frac{1}{2},z+\beta+\frac{1}{2})\ 
\vartheta\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\
\end{array}\right](y,z)\ 
\vartheta\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\
\end{array}\right](y'+\alpha+\frac{1}{2},z'+\beta+\frac{1}{2})\ 
\vartheta\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\
\end{array}
\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ 
\end{array}\right](\alpha,\beta)\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ 
\end{array}\right](\frac{1}{2},\frac{1}{2})\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ 
\end{array}\right](y+y'+\alpha,z+z'+\beta)\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ 
\end{array}\right](y-y'+\frac{1}{2},z-z'+\frac{1}{2})
\nonumber\\
&&\hskip -20mm -\vartheta\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\
\end{array}\right](\alpha,\beta)\ 
\vartheta\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\
\end{array}\right](\frac{1}{2},\frac{1}{2})\ 
\vartheta\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\
\end{array}\right](y+y'+\alpha,z+z'+\beta)\ 
\vartheta\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\
\end{array}\right](y-y'+\frac{1}{2},z-z'+\frac{1}{2})
\nonumber\\
&&\hskip -20mm =\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\ 
\end{array}\right](y+\alpha+\frac{1}{2},z+\beta+\frac{1}{2})\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\ 
\end{array}\right](y,z)\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\ 
\end{array}\right](y'+\alpha+\frac{1}{2},z'+\beta+\frac{1}{2})\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\ 
\end{array}\right](y',z')
\nonumber\\
&&\hskip -20mm -\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\
\end{array}\right](y+\alpha+\frac{1}{2},z+\beta+\frac{1}{2})\ 
\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\
\end{array}\right](y,z)\  
\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\
\end{array}\right](y'+\alpha+\frac{1}{2},z'+\beta+\frac{1}{2})\  
\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\
\end{array}\right](y',z')
\nonumber\\
&&\hskip -20mm -\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 1 \\
\end{array}\right](y+\alpha+\frac{1}{2},z+\beta+\frac{1}{2})\  
\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 1 \\
\end{array}\right](y,z)\  
\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 1 \\
\end{array}\right](y'+\alpha+\frac{1}{2},z'+\beta+\frac{1}{2})\  
\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 1 \\
\end{array}\right](y',z')
\nonumber\\
&&\hskip -20mm +\vartheta\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\
\end{array}\right](y+\alpha+\frac{1}{2},z+\beta+\frac{1}{2})\ 
\vartheta\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\
\end{array}\right](y,z)\ 
\vartheta\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\
\end{array}\right](y'+\alpha+\frac{1}{2},z'+\beta+\frac{1}{2})\ 
\vartheta\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\
\end{array}\right](y',z')  .  
\nonumber\\
&& \label{A-2}
\end{eqnarray}
Adding Eq.(\ref{A-1}) and Eq.(\ref{A-2}), we have 
\begin{eqnarray}
&&\hskip -20mm  2 \vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ 
\end{array}\right](\alpha,\beta)\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ 
\end{array}\right](\frac{1}{2},\frac{1}{2})\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ 
\end{array}\right](y+y'+\alpha,z+z'+\beta)\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ 
\end{array}\right](y-y'+\frac{1}{2},z-z'+\frac{1}{2})
\nonumber\\
&&\hskip -20mm =\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ 
\end{array}\right](y+\alpha+\frac{1}{2},z+\beta+\frac{1}{2})\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ 
\end{array}\right](y,z)\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ 
\end{array}\right](y'+\alpha+\frac{1}{2},z'+\beta+\frac{1}{2})\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ 
\end{array}\right](y',z')
\nonumber\\
&&\hskip -20mm -\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\
\end{array}\right](y+\alpha+\frac{1}{2},z+\beta+\frac{1}{2})\ 
\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\
\end{array}\right](y,z)\  
\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\
\end{array}\right](y'+\alpha+\frac{1}{2},z'+\beta+\frac{1}{2})\  
\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\
\end{array}\right](y',z')
\nonumber\\
&&\hskip -20mm -\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\
\end{array}\right](y+\alpha+\frac{1}{2},z+\beta+\frac{1}{2})\  
\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\
\end{array}\right](y,z)\  
\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\
\end{array}\right](y'+\alpha+\frac{1}{2},z'+\beta+\frac{1}{2})\  
\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\
\end{array}\right](y',z')
\nonumber\\
&&\hskip -20mm +\vartheta\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\
\end{array}\right](y+\alpha+\frac{1}{2},z+\beta+\frac{1}{2})\ 
\vartheta\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\
\end{array}\right](y,z)\ 
\vartheta\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\
\end{array}\right](y'+\alpha+\frac{1}{2},z'+\beta+\frac{1}{2})\ 
\vartheta\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\
\end{array}\right](y',z')
\nonumber\\
&&\hskip -20mm +\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\ 
\end{array}\right](y+\alpha+\frac{1}{2},z+\beta+\frac{1}{2})\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\ 
\end{array}\right](y,z)\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\ 
\end{array}\right](y'+\alpha+\frac{1}{2},z'+\beta+\frac{1}{2})\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\ 
\end{array}\right](y',z')
\nonumber\\
&&\hskip -20mm -\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\
\end{array}\right](y+\alpha+\frac{1}{2},z+\beta+\frac{1}{2})\ 
\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\
\end{array}\right](y,z)\  
\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\
\end{array}\right](y'+\alpha+\frac{1}{2},z'+\beta+\frac{1}{2})\  
\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\
\end{array}\right](y',z')
\nonumber\\
&&\hskip -20mm -\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 1 \\
\end{array}\right](y+\alpha+\frac{1}{2},z+\beta+\frac{1}{2})\  
\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 1 \\
\end{array}\right](y,z)\  
\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 1 \\
\end{array}\right](y'+\alpha+\frac{1}{2},z'+\beta+\frac{1}{2})\  
\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 1 \\
\end{array}\right](y',z')
\nonumber\\
&&\hskip -20mm +\vartheta\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\
\end{array}\right](y+\alpha+\frac{1}{2},z+\beta+\frac{1}{2})\ 
\vartheta\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\
\end{array}\right](y,z)\ 
\vartheta\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\
\end{array}\right](y'+\alpha+\frac{1}{2},z'+\beta+\frac{1}{2})\ 
\vartheta\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\
\end{array}
\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\
\end{array}\right](\alpha',\beta')=0$,  
$\vartheta\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\
\end{array}
\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ 
\end{array}\right](\alpha,\beta)\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ 
\end{array}\right](0,\frac{1}{2})\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ 
\end{array}\right](y+y'+\alpha,z+z'+\beta)\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ 
\end{array}\right](y-y',z-z'+\frac{1}{2})
\nonumber\\
&&\hskip -20mm +\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\
\end{array}\right](\alpha,\beta)\ 
\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\
\end{array}\right](0,\frac{1}{2})\ 
\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\
\end{array}\right](y+y'+\alpha,z+z'+\beta)\ 
\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\
\end{array}\right](y-y',z-z'+\frac{1}{2})
\nonumber\\
&&\hskip -20mm =\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ 
\end{array}\right](y+\alpha,z+\beta+\frac{1}{2})\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ 
\end{array}\right](y,z)\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ 
\end{array}\right](y'+\alpha,z'+\beta+\frac{1}{2})\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ 
\end{array}\right](y',z')
\nonumber\\
&&\hskip -20mm -\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\
\end{array}\right](y+\alpha,z+\beta+\frac{1}{2})\ 
\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\
\end{array}\right](y,z)\  
\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\
\end{array}\right](y'+\alpha,z'+\beta+\frac{1}{2})\  
\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\
\end{array}\right](y',z')
\nonumber\\
&&\hskip -20mm +\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\
\end{array}\right](y+\alpha,z+\beta+\frac{1}{2})\  
\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\
\end{array}\right](y,z)\  
\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\
\end{array}\right](y'+\alpha,z'+\beta+\frac{1}{2})\  
\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\
\end{array}\right](y',z')
\nonumber\\
&&\hskip -20mm -\vartheta\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\
\end{array}\right](y+\alpha,z+\beta+\frac{1}{2})\ 
\vartheta\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\
\end{array}\right](y,z)\ 
\vartheta\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\
\end{array}\right](y'+\alpha,z'+\beta+\frac{1}{2})\ 
\vartheta\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\
\end{array}
\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ 
\end{array}\right](\alpha,\beta)\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ 
\end{array}\right](0,\frac{1}{2})\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ 
\end{array}\right](y+y'+\alpha,z+z'+\beta)\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ 
\end{array}\right](y-y',z-z'+\frac{1}{2})
\nonumber\\
&&\hskip -20mm +\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\
\end{array}\right](\alpha,\beta)\ 
\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\
\end{array}\right](0,\frac{1}{2})\ 
\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\
\end{array}\right](y+y'+\alpha,z+z'+\beta)\ 
\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\
\end{array}\right](y-y',z-z'+\frac{1}{2})
\nonumber\\
&&\hskip -20mm =\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\ 
\end{array}\right](y+\alpha,z+\beta+\frac{1}{2})\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\ 
\end{array}\right](y,z)\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\ 
\end{array}\right](y'+\alpha,z'+\beta+\frac{1}{2})\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\ 
\end{array}\right](y',z')
\nonumber\\
&&\hskip -20mm -\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\
\end{array}\right](y+\alpha,z+\beta+\frac{1}{2})\ 
\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\
\end{array}\right](y,z)\  
\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\
\end{array}\right](y'+\alpha,z'+\beta+\frac{1}{2})\  
\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 1\\
\end{array}\right](y',z')
\nonumber\\
&&\hskip -20mm +\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 1 \\
\end{array}\right](y+\alpha,z+\beta+\frac{1}{2})\  
\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 1 \\
\end{array}\right](y,z)\  
\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 1 \\
\end{array}\right](y'+\alpha,z'+\beta+\frac{1}{2})\  
\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 1 \\
\end{array}\right](y',z')
\nonumber\\
&&\hskip -20mm -\vartheta\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\
\end{array}\right](y+\alpha,z+\beta+\frac{1}{2})\ 
\vartheta\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\
\end{array}\right](y,z)\ 
\vartheta\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\
\end{array}\right](y'+\alpha,z'+\beta+\frac{1}{2})\ 
\vartheta\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\
\end{array}
\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ 
\end{array}\right](y+\alpha+\frac{1}{2},z+\beta+\frac{1}{2})\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ 
\end{array}\right](y,z)\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ 
\end{array}\right](y'+\alpha+\frac{1}{2},z'+\beta+\frac{1}{2})\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ 
\end{array}\right](y',z')
\nonumber\\
&&\hskip -20mm -\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\
\end{array}\right](y+\alpha+\frac{1}{2},z+\beta+\frac{1}{2})\ 
\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\
\end{array}\right](y,z)\  
\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\
\end{array}\right](y'+\alpha+\frac{1}{2},z'+\beta+\frac{1}{2})\  
\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\
\end{array}\right](y',z')
\nonumber\\
&&\hskip -20mm +\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\
\end{array}\right](y+\alpha+\frac{1}{2},z+\beta+\frac{1}{2})\  
\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\
\end{array}\right](y,z)\  
\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\
\end{array}\right](y'+\alpha+\frac{1}{2},z'+\beta+\frac{1}{2})\  
\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\
\end{array}\right](y',z')
\nonumber\\
&&\hskip -20mm -\vartheta\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\
\end{array}\right](y+\alpha+\frac{1}{2},z+\beta+\frac{1}{2})\ 
\vartheta\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\
\end{array}\right](y,z)\ 
\vartheta\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\
\end{array}\right](y'+\alpha+\frac{1}{2},z'+\beta+\frac{1}{2})\ 
\vartheta\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 0 \\
\end{array}\right](y',z') 
\nonumber\\
&&\hskip -20mm -\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\ 
\end{array}\right](y+\alpha+\frac{1}{2},z+\beta+\frac{1}{2})\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\ 
\end{array}\right](y,z)\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\ 
\end{array}\right](y'+\alpha+\frac{1}{2},z'+\beta+\frac{1}{2})\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 1 \\ 
\end{array}\right](y',z')
\nonumber\\
&&\hskip -20mm +\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\
\end{array}\right](y+\alpha+\frac{1}{2},z+\beta+\frac{1}{2})\ 
\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\
\end{array}\right](y,z)\  
\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\
\end{array}\right](y'+\alpha+\frac{1}{2},z'+\beta+\frac{1}{2})\  
\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 1\\
\end{array}\right](y',z')
\nonumber\\
&&\hskip -20mm -\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 1 \\
\end{array}\right](y+\alpha+\frac{1}{2},z+\beta+\frac{1}{2})\  
\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 1 \\
\end{array}\right](y,z)\  
\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 1 \\
\end{array}\right](y'+\alpha+\frac{1}{2},z'+\beta+\frac{1}{2})\  
\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 1 \\
\end{array}\right](y',z')
\nonumber\\
&&\hskip -20mm +\vartheta\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\
\end{array}\right](y+\alpha+\frac{1}{2},z+\beta+\frac{1}{2})\ 
\vartheta\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\
\end{array}\right](y,z)\ 
\vartheta\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\
\end{array}\right](y'+\alpha+\frac{1}{2},z'+\beta+\frac{1}{2})\ 
\vartheta\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\
\end{array}\right](y',z') . 
\nonumber\\
&& \label{A-6}
\end{eqnarray}
Adding Eq.(\ref{A-3}) and Eq.(\ref{A-6}), we have
\begin{eqnarray}
&&\hskip -20mm  \vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ 
\end{array}\right](\alpha,\beta)\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ 
\end{array}\right](0,0)\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ 
\end{array}\right](y+y'+\alpha,z+z'+\beta)\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ 
\end{array}\right](y-y',z-z')
\nonumber\\
&&\hskip -20mm =\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ 
\end{array}\right](y+\alpha,z+\beta)\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ 
\end{array}\right](y,z)\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ 
\end{array}\right](y'+\alpha,z'+\beta)\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ 
\end{array}\right](y',z')
\nonumber\\
&&\hskip -20mm -\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 1 \ 1 \\
\end{array}\right](y+\alpha,z+\beta)\ 
\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\
\end{array}\right](y,z)\  
\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 1 \ 1 \\
\end{array}\right](y'+\alpha,z'+\beta)\  
\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\
\end{array}\right](y',z')
\nonumber\\
&&\hskip -20mm -\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 1 \ 0 \\
\end{array}\right](y+\alpha,z+\beta)\  
\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 1 \\
\end{array}\right](y,z)\  
\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 1 \ 0 \\
\end{array}\right](y'+\alpha,z'+\beta)\  
\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 1 \\
\end{array}\right](y',z')
\nonumber\\
&&\hskip -20mm +\vartheta\left[\begin{array}{cc} 1 \ 1 \\ 1 \ 0 \\
\end{array}\right](y+\alpha,z+\beta)\ 
\vartheta\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\
\end{array}\right](y,z)\ 
\vartheta\left[\begin{array}{cc} 1 \ 1 \\ 1 \ 0 \\
\end{array}\right](y'+\alpha,z'+\beta)\ 
\vartheta\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\
\end{array}
\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ 
\end{array}\right](\alpha,\beta)\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ 
\end{array}\right](0,0)\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ 
\end{array}\right](y+y'+\alpha,z+z'+\beta)\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ 
\end{array}\right](y-y',z-z')
\nonumber\\
&&\hskip -20mm =\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ 
\end{array}\right](y+\alpha,z+\beta)\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ 
\end{array}\right](y,z)\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ 
\end{array}\right](y'+\alpha,z'+\beta)\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ 
\end{array}\right](y',z')
\nonumber\\
&&\hskip -20mm -\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\
\end{array}\right](y+\alpha,z+\beta)\ 
\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 1 \ 1 \\
\end{array}\right](y,z)\  
\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 0 \\
\end{array}\right](y'+\alpha,z'+\beta)\  
\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 1 \ 1 \\
\end{array}\right](y',z')
\nonumber\\
&&\hskip -20mm -\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 1 \\
\end{array}\right](y+\alpha,z+\beta)\  
\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 1 \ 0 \\
\end{array}\right](y,z)\  
\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 1 \\
\end{array}\right](y'+\alpha,z'+\beta)\  
\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 1 \ 0 \\
\end{array}\right](y',z')
\nonumber\\
&&\hskip -20mm +\vartheta\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\
\end{array}\right](y+\alpha,z+\beta)\ 
\vartheta\left[\begin{array}{cc} 1 \ 1 \\ 1 \ 0 \\
\end{array}\right](y,z)\ 
\vartheta\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\
\end{array}\right](y'+\alpha,z'+\beta)\ 
\vartheta\left[\begin{array}{cc} 1 \ 1 \\ 1 \ 0 \\
\end{array}\right](y',z') 
\nonumber\\
&&\hskip -20mm =\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ 
\end{array}\right](y+\alpha,z+\beta)\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ 
\end{array}\right](y,z)\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 0 \ 0 \\ 
\end{array}\right](y'+\alpha,z'+\beta)\ 
\vartheta\left[\begin{array}{cc} 0 \ 0 \\ 1 \ 1 \\ 
\end{array}\right](y',z')
\nonumber\\
&&\hskip -20mm -\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\
\end{array}\right](y+\alpha,z+\beta)\ 
\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 1 \ 1 \\
\end{array}\right](y,z)\  
\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 0 \ 0 \\
\end{array}\right](y'+\alpha,z'+\beta)\  
\vartheta\left[\begin{array}{cc} 1 \ 0 \\ 1 \ 1 \\
\end{array}\right](y',z')
\nonumber\\
&&\hskip -20mm -\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 1 \ 0 \\
\end{array}\right](y+\alpha,z+\beta)\  
\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\
\end{array}\right](y,z)\  
\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 1 \ 0 \\
\end{array}\right](y'+\alpha,z'+\beta)\  
\vartheta\left[\begin{array}{cc} 0 \ 1 \\ 0 \ 1 \\
\end{array}\right](y',z')
\nonumber\\
&&\hskip -20mm +\vartheta\left[\begin{array}{cc} 1 \ 1 \\ 1 \ 0 \\
\end{array}\right](y+\alpha,z+\beta)\ 
\vartheta\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\
\end{array}\right](y,z)\ 
\vartheta\left[\begin{array}{cc} 1 \ 1 \\ 1 \ 0 \\
\end{array}\right](y'+\alpha,z'+\beta)\ 
\vartheta\left[\begin{array}{cc} 1 \ 1 \\ 0 \ 1 \\
\end{array}
\begin{array}{cc} a \ c \\ b \ d \\
\end{array}\right](u,v;\tau_1,\tau_2,\tau_{12})$$=$
$\vartheta\left[\begin{array}{cc} c \ a \\ d \ b \\
\end{array}
